A complete spectroscopic catalogue of local galaxies in the Northern spring sky -- Gas properties and nuclear activity in different environments

With the aim of providing the complete demography of galaxies in the local Universe, including their nuclear properties, we present SPRING, a complete census of local galaxies limited to the spring quarter of the Northern sky (10h< RA <16h; 0< Dec <65). The SPRING catalogue is a flux- and volume-limited sample (r < 17.7 mag, cz < 10000 km/s) of 30597 galaxies, including the Virgo, Coma and A1367 clusters. To inspect possible secular and environmental dependencies of the various nuclear excitation properties (SF vs. AGN), we perform a multidimensional analysis by dividing the sample according to (i) their position in the (NUV-i) vs. M* diagram,(ii) local galaxy density, (iii) stellar-mass, (iv) halo-mass of the group to which galaxies belong, and (v) neutral Hydrogen content. We present a new calibration of the optical diameter-based HI-deficiency parameter employing a reference sample of isolated galaxies. At intermediate distances between Virgo and Coma, we identify a ring-like structure of galaxies constituted by three large filaments. The fraction of HI-deficient galaxies within the filament suggests that filaments are a transitioning environment between field and cluster in terms of HI content. We classify the nuclear spectra according to the four-line BPT and the two-line WHAN diagrams, and investigate the variation in the fraction of AGN with stellar-mass, as well as their colours and environments. In general, we observe that the mass-dependency of the fraction of Seyfert nuclei is little sensitive to the environment, whereas the fraction of star-forming nuclei is a steeper function of M* in lower-density environments and in blue-cloud galaxies. We find that the fraction of LINERs depends on galaxy colour and, for logM* > 9.5-10, increases in galaxies belonging to the green valley.

==> (inline-0) <==
\begin{longtable}{lllcccccccccc}
  \caption{{\bf List of 302 galaxies whose spectra have been taken at Loiano between 2014 and 2020.}}\\
 \hline
 \noalign{\smallskip}
  ID                &     RA       &    DEC   &   $cz$           &   $r$    &   Tint & N   &  Obs date  &  PA slit & EW $H\alpha$  & EW NII   & EW $H\beta$    & EW [OIII] \\                          
                    &   Deg        & Deg      &  $\rm km s^{-1}$ &   mag    &    sec &     &  Y-M-D     & Deg      &  \text{\normalfont\AA}          &    \text{\normalfont\AA}   &   \text{\normalfont\AA} & \text{\normalfont\AA}                  \\
   (1)              &   (2)        & (3)      &   (4)            &    (5)   & (6)    & (7) &   (8)      &  (9)     &  (10)         &   (11)   &  (12) &  (13)                 \\
 \hline                           \endfirsthead
 \hline
 \noalign{\smallskip}    
  ID                &     RA       &    DEC   &   $cz$           &   $r$    &   Tint & N   &  Obs date  &  PA slit & EW $H\alpha$  & EW NII   & EW $H\beta$    & EW [OIII] \\                          
                    &   Deg        & Deg      &  $\rm km s^{-1}$ &   mag    &    sec &     &  Y-M-D     & Deg      &  \text{\normalfont\AA}          &    \text{\normalfont\AA}   &   \text{\normalfont\AA} & \text{\normalfont\AA}                  \\
   (1)              &   (2)        & (3)      &   (4)            &    (5)   & (6)    & (7) &   (8)      &  (9)     &  (10)         &   (11)   &  (12) &  (13)                 \\
 \hline                           \endhead
   J073637+3175303    &   114.15417  & 17.88417 &  5037 & 11.65  &  300  & 3 & 2014-02-27   &  270  &   0     & -0.97    & -  & -  \\  %		      L14-J073637+3175303L0.fits
   CGCG 119-029       &   124.35751  & 21.68547 &  3566 & 13.55  &  600  & 3 & 2014-02-27   &  290  &  -20.59 & -7.62    & -  & -  \\  %		      L14-CGCG-1119029__L0.fits
   CGCG 119-057       &   124.95133  & 22.03145 &  3584 & 13.55  &  600  & 3 & 2014-02-27   &  345  &   0     & -1.18    & -  & -  \\  %		      L14-CGCG-1119057__L0.fits
   NGC-3065           &   150.47922  & 72.17047 &  2000 &  -     &  300  & 3 & 2014-03-27   &  336  &    0    & -2.16    & -  & -  \\  %		      L14-NGC-3065______L0.fits
   NGC-3066           &   150.54463  & 72.12587 &  2049 &  -     &  300  & 3 & 2014-03-27   &  336  &  -29.33 & -12.84   & -  & -  \\  %		      L14-NGC-3066______L0.fits 
   NGC-3094           &   150.35809  & 15.77007 &  2404 & 14.41  &  300  & 3 & 2014-03-29   &  270  &  -20.79 & -16.15   & -  & -  \\  %		      L14-NGC-3094______L0.fits
   NGC-3098           &   150.56956  & 24.71110 &  1387 & 12.04  &  300  & 3 & 2014-02-27   &  268  &  -0.39  & 0	 & -  & -  \\  %		      L14-NGC-3098______L0.fits
   NGC-3119S          &   151.71613  & 14.37298 &  8825 & 12.47  &  300  & 3 & 2014-02-27   &  209  &	0     &  0	 & -  & -  \\  %		      L14-NGC-3119_-nuc1L0.fits
   NGC-3119N          &   151.71738  & 14.37540 &  9090 & 16.64  &  300  & 3 & 2014-02-27   &  209  &  0.36   & -1.19    & -  & -  \\  %		      L14-NGC-3119_-nuc2L0.fits
   MRK-26             &   152.96463  & 58.88997 &  9122 & 15.43  &  420  & 3 & 2014-02-27   &  330  &  -76.22 & -13.84   & -  & -  \\  %		      L14-MRK-0026______L0.fits
   UGC-5491           &   152.99252  & 58.86464 &  9100 & 14.48  &  420  & 3 & 2014-02-27   &  270  &  0      &  0	 & -  & -  \\  %		      L14-UGC-5491______L0.fits
   NGC-3163           &   153.52959  & 38.65255 &  6258 & 13.00  &  300  & 3 & 2014-03-28   &  270  &  0      & -1.72    & -  & -  \\  %		      L14-NGC-3163______L0.fits
  J101408+383908.6    &   153.53553  & 38.65239 &  6190 & 15.79  &  300  & 3 & 2014-03-28   &  270  &  0      & 0	 & -  & -  \\  %		      L14-NGC-3163E_____L0.fits
   NGC-3222           &   155.64379  & 19.88703 &  5585 & 12.62  &  180  & 3 & 2014-02-27   &  270  &  0      & 0	 & -  & -  \\  %		      L14-NGC-3222______L0.fits
   LSBCF-568-09       &   157.05006  & 18.60652 &  8062 & 14.20  &  300  & 3 & 2014-03-29   &  270  &  -14.60 & -6.70    & -  & -  \\  %		      L14-F0568-09______L0.fits
   NGC-3303NED02      &   159.25038  & 18.13590 &  6176 & 12.42  &  300  & 3 & 2014-03-28   &  270  &  -9.46  & -17.33   & -  & -  \\  %		      L14-NGC-3303_-NED2L0.fits
   MRK-723            &   159.42479  & 23.67333 &  5456 & 14.96  &  300  & 3 & 2014-03-29   &  195  &  -45.05 & -10.75   & -  & -  \\  %		      L14-MRK-0723______L0.fits
   UGC-5798           &   159.94508  & 47.93169 &  1517 & 14.41  &  600  & 3 & 2014-03-28   &  225  &  -64.91 & -6.57	 & -  & -  \\  %		      L14-UGC-5798______L0.fits
  CGCG-155-021NED02   &   162.29193  & 29.81590 &  9465 & 13.86  &  600  & 5 & 2014-03-29   &  195  &	   0  & -2.14	 & -  & -  \\  %		      L14-CGCG-155021-N2L0.fits
   NGC-3419N          &   162.82608  & 13.94722 &  3035 & 13.35  &  300  & 3 & 2014-03-28   &  244  &  0.38   & -1.06	 & -  & -  \\  %		      L14-NGC-3419_-nuc1L0.fits
   NGC-3419S          &   162.82393  & 13.94599 &  3035 & 13.86  &  300  & 3 & 2014-03-28   &  244  &  2.75   & -2.75    & -  & -  \\  %		      L14-NGC-3419_-nuc2L0.fits
   NGC-3415           &   162.92748  & 43.71262 &  3303 & 12.11  &  600  & 3 & 2014-03-28   &  270  &  0      & -1.84    & -  & -  \\  %		      L14-NGC-3415______L0.fits
   ARK-271            &   164.69537  & 59.48680 &  6935 & 15.73  &  300  & 3 & 2014-03-28   &  272  &  -37.64 & -7.09	 & -  & -  \\  %		      L14-ARK-0271______L0.fits
   UGC-6073NED01      &   164.93826  & 17.65014 &  8813 & 14.77  &  600  & 3 & 2014-03-28   &  240  &  -9.66  & -6.27    & -  & -  \\  %		      L14-UGC-6073_-NED1L0.fits
   UGC-6073NED02      &   164.94362  & 17.65314 &  8813 & 14.83  &  600  & 3 & 2014-03-28   &  240  &  -20.75 & -7.36    & -  & -  \\  %		      L14-UGC-6073_-NED2L0.fits
   UGC-6106           &   165.54664  & 45.88900 &  6552 & 13.44  &  600  & 4 & 2014-03-29   &  336  &  -10.07 & -7.57	 & -  & -  \\  %		      L14-UGC-6106______L0.fits
   UGC-6127           &   166.01419  & 49.82160 &  7186 & 14.80  &  420  & 3 & 2014-05-28   &  270  &  -11.97 & -4.32	 & -  & -  \\  %		      L14-UGC-06127____L0.fits
   UGC-6173           &   166.83094  & 23.48373 &  6599 & 13.74  &  600  & 3 & 2014-03-29   &  336  &  -40.97 & -22.06   & -  & -  \\  %		      L14-UGC-6173______L0.fits
   MRK-0423-N         &   171.70211  & 35.25086 &  9674 & 14.17  &  300  & 3 & 2014-03-29   &  270  &  -81.70 & -37.05   & -  & -  \\  %		      L14-MRK-423N______L0.fits
   MRK-0423-S         &   171.70272  & 35.24803 &  9674 & 15.48  &  300  & 3 & 2014-03-29   &  270  &  -9.38  & -17.16   & -  & -  \\  %		      L14-MRK-423S______L0.fits
   NGC-3682           &   171.92165  & 66.58984 &  1515 & 11.93  &  300  & 3 & 2014-05-28   &  272  &  -5.45  & -3.42    & -  & -  \\  %		      L14-NGC-3682____L0.fits
   NGC-3683           &   172.299 0  & 57.13233 &  2427 & 12.58  &  300  & 4 & 2014-05-28   &  260  &  -1.50  & -1.40    & -  & -  \\  %		      L14-NGC-03683____L0.fits
   UGC-6527NED3       &   173.14710  & 52.94710 &  8346 & 15.73  &  300  & 2 & 2014-03-29   &  253  &  -21.09 & -16.07   & -  & -  \\  %		      L14-UGC-6527_-NED3L0.fits
   UGC-6527NED2       &   173.15293  & 52.94767 &  8110 & 14.38  &  300  & 2 & 2014-03-29   &  253  &  0      & 0	 & -  & -  \\  %		      L14-UGC-6527_-NED2L0.fits
   UGC-6527NED1       &   173.16732  & 52.95000 &  7919 & 14.12  &  300  & 3 & 2014-03-29   &  253  &  -47.30 & -20.30   & -  & -  \\  %		      L14-UGC-6527_-NED1L0.fits
   NGC-3762           &   174.34931  & 61.75936 &  3463 & 12.51  &  300  & 1 & 2014-05-28   &  270  &  0      & 0	 & -  & -  \\  %		      L14-NGC-03762____L0.fits
   NGC-3822           &   175.54629  & 10.27779 &  6267 & 12.73  &  300  & 3 & 2014-03-29   &  351  &  -21.18 & -23.64   & -  & -  \\  %		      L14-NGC-3822______L0.fits
  CGCG-97-092         &   177.00042  & 20.19003 &  6487 & 14.93  &  300  & 3 & 2014-03-29   &  351  &  -74.13 &  -23.47  & -  & -  \\  %		      L14-CGCG-097-092__L0.fits
   NGC-3894           &   177.20983  & 59.41566 &  3223 & 11.45  &  300  & 2 & 2014-05-29   &  270  &  -1.32  & -5.54	 & -  & -  \\  %		      L14-NGC-03894____L0.fits
   NGC-3990           &   179.39816  & 55.45867 &  696  & 12.31  &  300  & 3 & 2014-03-29   &  275  &  -4.96  & -5.86    & -  & -  \\  %		      L14-NGC-3990______L0.fits
   NGC-3998           &   179.48388  & 55.45350 &  1048 & 11.47  &  300  & 3 & 2014-03-29   &  275  &	0     &  0.	 & -  & -  \\  %		      L14-NGC-3998______L0.fits
   NGC-4085           &   181.34463  & 50.35295 &  746  & 12.48  &  600  & 4 & 2014-03-30   &  257  &  -43.46 & -14.88   & -  & -  \\  %		      L14-NGC-4085______L0.fits
   NGC-4278           &   185.02843  & 29.28075 &  620  & 10.28  &  300  & 3 & 2014-03-29   &  239  &  -5.21  & -7.48    & -  & -  \\  %		      L14-NGC-4278______L0.fits
   NGC-4283           &   185.08686  & 29.31094 &  984  & 12.04  &  300  & 3 & 2014-03-29   &  239  &  0      &  0.	 & -  & -  \\  %		      L14-NGC-4283______L0.fits
   NGC-4301           &   185.61337  & 04.56628 &  1273 & 13.40  &  300  & 4 & 2014-05-31   &  287  &  -24.48 & -3.29	 & -  & -  \\  %		      L14-NGC-04301____L0.fits
   NGC-4474           &   187.47311  & 14.06859 &  1588 & 11.35  &  300  & 3 & 2014-02-28   &  270  &  0      & 0.	 & -  & -  \\  %		      L14-NGC-4474______L0.fits
   NGC-4528           &   188.52531  & 11.32126 &  1342 & 11.98  &  300  & 3 & 2014-05-29   &  270  &  0      & 0.	 & -  & -  \\  %		      L14-NGC-04528____L0.fits
   NGC-4550           &   188.87742  & 12.22082 &  459  & 11.47  &  180  & 3 & 2014-03-29   &  270  &  0      & -1.50	 & -  & -  \\  %		      L14-NGC-4550______L0.fits
   NGC-4551           &   188.90814  & 12.26398 &  1172 & 11.55  &  180  & 3 & 2014-03-29   &  215  &  0      & 0.	 & -  & -  \\  %		      L14-NGC-4551______L0.fits
   UGC-7905NED01      &   190.94974  & 54.89597 &  4933 & 14.10  &  300  & 3 & 2014-03-29   &  201  &  -65.71 & -12.76	 & -  & -  \\  %		     L14-UGC-7905_-NED1L0.fits
   UGC-7905NED02      &   190.95591  & 54.90495 &  4875 & 15.16  &  300  & 3 & 2014-03-29   &  201  &  -103   & -10.87	 & -  & -  \\  %		     L14-UGC-7905_-NED2L0.fits
   NGC-4774NED02      &   193.27735  & 36.81983 &  8341 & 14.57  &  300  & 3 & 2014-02-28   &  346  &  -137.0 & -46.88   & -  & -  \\  %   ce sp SDSS	      L14-NGC-4774_-NED1L0.fits
   NGC-4774NED01      &   193.27513  & 36.82632 &  8373 & 16.58  &  300  & 3 & 2014-02-28   &  346  &  -39.58 & -15.33   & -  & -  \\  %		      L14-NGC-4774_-NED2L0.fits
   NGC-4774NED03      &   193.27742  & 36.81887 &  8374 & 14.50  &  300  & 3 & 2014-02-28   &  346  &  -80.5  & -27.15   & -  & -  \\  %		      L14-NGC-4774_-NED3L0.fits
   NGC-4861           &   194.75975  & 34.85944 &  835  & 13.71  &  300  & 3 & 2014-02-28   &  204  &  -660.7 & -12.93   & -  & -  \\  %		      L14-NGC-4861______L0.fits
   NGC-4868           &   194.78708  & 37.31033 &  4665 & 12.03  &  300  & 3 & 2014-02-28   &  270  &  -19.13 & -8.36    & -  & -  \\  %		      L14-NGC-4868______L0.fits
   UGC-8451           &   201.72473  & 32.19320 &  5275 & 13.44  &  180  & 5 & 2014-04-29   &  270  &  0      & 0.	 & -  & -  \\  %		      L14-UGC-08451____L0.fits
   NGC-5243           &   204.06229  & 38.34392 &  4205 & 13.16  &  300  & 3 & 2014-04-29   &  270  &  -12.96 & -5.76    & -  & -  \\  %		      L14-NGC-05243____L0.fits
   NGC-5278           &   205.41508  & 55.67065 &  7541 & 13.40  &  300  & 3 & 2014-03-29   &  252  &  -12.68 & -15.51   & -  & -  \\  %		      L14-NGC-5278______L0.fits
   NGC-5279           &   205.43229  & 55.67381 &  7580 & 14.17  &  300  & 3 & 2014-03-29   &  252  &  -14.44 & -12.78   & -  & -  \\  %		      L14-NGC-5279______L0.fits
   NGC-5351           &   208.36547  & 37.91497 &  3610 & 12.12  &  420  & 3 & 2014-05-29   &  278  &  -4.90  & -3.72	 & -  & -  \\  %		      L14-NGC-05351____L0.fits
   NGC-5389           &   209.02636  & 59.74204 &  1842 & 11.70  &  300  & 3 & 2014-04-29   &  270  &  0.60   & -1.35    & -  & -  \\  %		      L14-NGC-05389____L0.fits
   NGC-5380           &   209.23620  & 37.61038 &  3173 & 12.51  &  300  & 3 & 2014-05-31   &  270  &  0      & 0.	 & -  & -  \\  %		      L14-NGC-05380____L0.fits
   NGC-5394           &   209.64022  & 37.45349 &  3448 & 13.36  &  300  & 3 & 2014-05-31   &  270  &  -46.74 & -27.87   & -  & -  \\  %		      L14-NGC-05394____L0.fits
   NGC-5422           &   210.17516  & 55.16448 &  1820 & 11.92  &  300  & 3 & 2014-04-30   &  270  &  0.18   & -1.69    & -  & -  \\  %		      L14-NGC-05422____L0.fits
   NGC-5440           &   210.75434  & 34.75787 &  3689 & 11.91  &  300  & 3 & 2014-05-29   &  270  &  -1.71  & -5.45	 & -  & -  \\  %		      L14-NGC-05440____L0.fits
   NGC-5480           &   211.58971  & 50.72486 &  1856 & 12.37  &  300  & 3 & 2014-05-31   &  273  &  -44.71 & -15.7	 & -  & -  \\  %		      L14-NGC-05480____L0.fits
   NGC-5481           &   211.67197  & 50.72333 &  2132 & 12.37  &  300  & 3 & 2014-05-31   &  273  &  0      & -0.65	 & -  & -  \\  %		      L14-NGC-05481____L0.fits
   IC-983             &   212.51822  & 17.73385 &  5443 & 13.16  &  300  & 3 & 2014-05-28   &  279  &  0      & 0.	 & -  & -  \\  %		      L14-IC-0983______L0.fits
   UGC-9098NED01      &   213.11052  & 45.69041 &  8406 & 14.40  &  600  & 3 & 2014-03-30   &  266  &  -31.39 & -15.08   & -  & -  \\  %		      L14-UGC-9098_-NED1L0.fits
   UGC-9098NED02      &   213.122375 & 45.69097 &  8156 & 14.30  &  600  & 3 & 2014-03-30   &  266  &  -46.19 & -15.22   & -  & -  \\  %		      L14-UGC-9098_-NED2L0.fits
   NGC-5533           &   214.03226  & 35.34383 &  3866 & 11.77  &  300  & 3 & 2014-04-30   &  270  &  -1.70  & -4.44    & -  & -  \\  %		      L14-NGC-05533____L0.fits
   NGC-5614           &   216.03162  & 34.85885 &  3892 & 11.73  &  300  & 3 & 2014-05-28   &  271  &  -0.79  & -3.77	 & -  & -  \\  %		      L14-NGC-05614____L0.fits
   NGC-5752           &   221.309 0  & 38.72885 &  4539 & 14.58  &  300  & 3 & 2014-03-30   &  262  &  -86.32 & -30.16   & -  & -  \\  %		      L14-NGC-5752______L0.fits
   NGC-5754           &   221.33186  & 38.73121 &  4561 & 12.99  &  300  & 3 & 2014-03-30   &  262  &  0      & 0.	 & -  & -  \\  %		      L14-NGC-5754______L0.fits
   NGC-5784           &   223.56854  & 42.55791 &  5370 & 12.31  &  300  & 3 & 2014-05-29   &  270  &  0      &-2.14	 & -  & -  \\  %		      L14-NGC-05784____L0.fits
   NGC-5820           &   224.66592  & 53.88608 &  3335 & 11.96  &  300  & 3 & 2014-05-31   &  270  &  0      & 0.	 & -  & -  \\  %		      L14-NGC-05820____L0.fits
   NGC-5839           &   226.36454  & 1.634810 &  1225 & 12.34  &  300  & 3 & 2014-02-28   &  270  &  0      & 0.	 & -  & -  \\  %		      L14-NGC-5839______L0.fits
   NGC-5845           &   226.50338  & 1.633800 &  1450 & 12.25  &  300  & 3 & 2014-02-28   &  270  &  0      & 0.	 & -  & -  \\  %		      L14-NGC-5845______L0.fits
   UGC-9794           &   229.04528  & 10.50965 &  6464 & 13.03  &  420  & 3 & 2014-05-30   &  206  &  -2.68  &-4.59	 & -  & -  \\  %		      L14-UGC-09794____L0.fits
   NGC-5908           &   229.18008  & 55.40925 &  3306 & 12.04  &  300  & 3 & 2014-04-30   &  270  &  -1.18  & -2.16    & -  & -  \\  %		      L14-NGC-05908____L0.fits
   NGC-5953           &   233.63492  & 15.19377 &  1965 & 12.08  &  300  & 3 & 2014-03-30   &  239  &  -19.59 & -24.45   & -  & -  \\  %		      L14-NGC-5953______L0.fits
   NGC-5954           &   233.64592  & 15.20006 &  1959 & 13.21  &  300  & 3 & 2014-03-30   &  239  &  -79.27 & -31.21   & -  & -  \\  %		      L14-NGC-5954______L0.fits
   NGC-5981           &   234.47271  & 59.39175 &  1764 & 13.14  &  300  & 3 & 2014-04-30   &  270  &  -2.02  &-2.06	 & -  & -  \\  %		      L14-NGC-05981____L0.fits
   NGC-5987           &   234.98904  & 58.07953 &  3010 & 11.77  &  180  & 3 & 2014-02-28   &  244  &  0      & 0.	 & -  & -  \\  %		      L14-NGC-5987______L0.fits
   CGCG-166-030       &   235.14696  & 28.36066 &  9805 & 13.68  &  300  & 3 & 2014-05-31   &  270  &  0      & 0.	 & -  & -  \\  %		      L14-CGCG-166-030_L0.fits
   NGC-5992           &   236.08963  & 41.08636 &  9518 & 14.01  &  300  & 3 & 2014-03-30   &  209  &  -51.73 & -18.41   & -  & -  \\  %		      L14-NGC-5992______L0.fits
   NGC-5993           &   236.11508  & 41.12081 &  9565 & 13.81  &  300  & 3 & 2014-03-30   &  209  &  -34.42 & -23.68   & -  & -  \\  %		      L14-NGC-5993______L0.fits
   UGC-10070          &   237.80363  & 47.25490 &  5958 & 12.99  &  300  & 3 & 2014-05-30   &  289  &  -3.73  &-5.72	 & -  & -  \\  %		      L14-UGC-10070____L0.fits
   NGC-6012           &   238.55808  & 14.60125 &  1854 & 12.42  &  300  & 5 & 2014-03-30   &  331  &  -2.5   & -2.90	 & -  & -  \\  %		      L14-NGC-6012______L0.fits
   UGC-10097          &   238.93023  & 47.86728 &  5962 & 12.30  &  300  & 3 & 2014-05-30   &  270  &  -0.39  & -2.89	 & -  & -  \\  %		      L14-UGC-10097____L0.fits
   NGC-6014           &   238.98917  & 5.931890 &  2491 & 12.67  &  300  & 3 & 2014-06-01   &  270  &  -56.49 & -27.27   & -  & -  \\  %		      L14-NGC-06014____L0.fits
   NGC-6018           &   239.37406  & 15.87262 &  5218 & 13.46  &  300  & 3 & 2014-04-30   &  270  &  -4.72  & -4.94    & -  & -  \\  %		      L14-NGC-06018____L0.fits
   NGC-6027b          &   239.79514  & 20.76219 &  4053 & 14.84  &  420  & 3 & 2014-06-01   &  286  &	0     &  0.	 & -  & -  \\  %		      L14-NGC-6027B____L0.fits
\hline										      
  J10001207+0938549   &   150.05021  & 9.648730 &  5411 & 13.91  &  300  & 3 & 2015-04-13   &  270  &  -1.78  & -3.58	 & -  & -  \\  %		     L15-100012+09385L0.fits
   UGC-5501           &   153.04896  & 4.923390 &  8517 & 13.99  &  300  & 3 & 2015-04-13   &  270  &  -16.10 & -7.38	 & -  & -  \\  %		     L15-UGC-5501____L0.fits
   CGCG-037-092       &   159.14919  & 5.910580 &  3505 & 13.82  &  240  & 3 & 2015-03-23   &  270  &  -26.03 & -17.05   & -  & -  \\  %		     L15-CGCG-37-092L0.fits
   NGC-3405NED01      &   162.43045  & 16.23883 &  6439 & 13.53  &  300  & 3 & 2015-04-13   &  270  &	0     &   0	 & -  & -  \\  %		     L15-NGC-3405____L0.fits
   UGC-5928           &   162.44644  & 51.89419 &  7393 & 13.46  &  300  & 3 & 2015-04-14   &  270  &	0     &   0	 & -  & -  \\  %		     L15-UGC-5928____L0.fits
   NGC-3388           &   162.85636  & 8.567150 &  6627 & 13.22  &  300  & 3 & 2015-04-13   &  270  &	0     &   0	 & -  & -  \\  %		     L15-NGC-3388____L0.fits
   UGC-6003           &   163.26601  & 4.631850 &  5819 & 14.00  &  300  & 4 & 2015-04-13   &  270  &  -77.92 &  -24.00  & -  & -  \\  %		     L15-UGC-6003____L0.fits
   UGC-6117           &   165.79055  & 50.20620 &  7262 & 13.53  &  300  & 3 & 2015-04-14   &  270  &  -2.86  &  -6.61   & -  & -  \\  %		     L15-UGC-6117____L0.fits
   UGC-6175NED01      &   166.83146  & 18.42989 &  8231 & 14.39  &  300  & 3 & 2015-04-13   &  270  &  0      &  -1.90	 & -  & -  \\  %		     L15-UGC-6175-W__L0.fits
   UGC-6175NED02      &   166.83692  & 18.43291 &  7959 & 14.42  &  300  & 3 & 2015-04-13   &  270  &  -5.00  & -2.90	 & -  & -  \\  %		     L15-UGC-6175-E__L0.fits
   NGC-3599           &   168.86231  & 18.11039 &   839 & 12.07  &  180  & 5 & 2015-05-20   &  270  &  -0.93  &  -3.19   & -  & -  \\  %		     L15-NGC-3599____L0.fits
   UGC-6361NED01      &   170.19406  & 0.470610 &  7237 & 13.94  &  300  & 3 & 2015-04-15   &  270  &  0      & -2.79	 & -  & -  \\  %		     L15-UGC-6361-W__L0.fits
   UGC-6361NED02      &   170.20006  & 0.468579 &  7295 & 13.99  &  300  & 3 & 2015-04-15   &  270  &	0     &   0	 & -  & -  \\  %		     L15-UGC-6361-E__L0.fits
   NGC-3641           &   170.28673  & 3.194590 &  1755 & 13.20  &  300  & 3 & 2015-04-15   &  270  &	0     &   0	 & -  & -  \\  %		     L15-NGC-3641____L0.fits
   NGC-3658           &   170.99277  & 38.56234 &  2045 & 12.14  &  300  & 3 & 2015-04-14   &  270  &	0     &   0	 & -  & -  \\  %		     L15-NGC-3658____L0.fits
   NGC-3697           &   172.20990  & 20.79501 &  6261 & 12.97  &  300  & 3 & 2015-04-15   &  270  &  -0.86  &  -2.34   & -  & -  \\  %		     L15-NGC-3697____L0.fits
   NGC-3712           &   172.78814  & 28.56794 &  1580 & 12.58  &  420  & 3 & 2015-04-15   &  270  &  -30.40 &  -4.49   & -  & -  \\  %		     L15-NGC-3712____L0.fits
   UGC-6545           &   173.43358  & 32.63364 &  2619 & 13.46  &  300  & 3 & 2015-04-15   &  270  &  -2.00  & -3.29	 & -  & -  \\  %		     L15-UGC-6545____L0.fits
   NGC-3764NED01      &   174.22759  & 17.88860 &  3432 & 13.91  &  300  & 3 & 2015-04-13   &  270  &	0     &   0	 & -  & -  \\  %		     L15-NGC-3764____L0.fits
   NGC-3767           &   174.31482  & 16.87717 &  6362 & 13.12  &  300  & 3 & 2015-04-13   &  270  &  -0.55  &  -1.90   & -  & -  \\  %		     L15-NGC-3767____L0.fits
   NGC-4008           &   179.57100  & 28.19250 &  3620 & 11.73  &  300  & 3 & 2015-04-14   &  270  &	0     &   0	 & -  & -  \\  %		     L15-NGC-4008____L0.fits
   IC-3014            &   182.15417  & 38.83177 &  6333 & 13.62  &  300  & 3 & 2015-04-14   &  270  &  -19.45 &   -13.44 & -  & -  \\  %		     L15-IC-3014_____L0.fits
   IC-3014-HII        &   182.15556  & 38.83871 &  6333 & 16.59  &  300  & 3 & 2015-04-14   &  270  &  -123.7 &   -40.07 & -  & -  \\  %  ce sp SDSS	     L15-IC-3014-2___L0.fits
   NGC-4227           &   184.14040  & 33.52207 &  6450 & 12.47  &  300  & 3 & 2015-04-15   &  270  &  0      & -1.51	 & -  & -  \\  %		     L15-NGC-4227____L0.fits
   NGC-4296           &   185.36829  & 6.653560 &  4099 & 12.69  &  300  & 3 & 2015-04-15   &  270  &	0     &   0	 & -  & -  \\  %		     L15-NGC-4296____L0.fits
   NGC-4377           &   186.30128  & 14.76221 &  1338 & 11.69  &  240  & 3 & 2015-05-20   &  270  &	0     &   0	 & -  & -  \\  %		     L15-NGC-4377-E__L0.fits
   NGC-4410E          &   186.62290  & 9.019030 &  7566 & 13.06  &  300  & 3 & 2015-04-14   &  270  &  0      &  -2.45   & -  & -  \\  %		     L15-NGC-4410-E__L0.fits
   NGC-4410W          &   186.61784  & 9.019970 &  7218 & 13.22  &  300  & 3 & 2015-04-14   &  270  &  -22.64 &   -13.38 & -  & -  \\  %		     L15-NGC-4410-W__L0.fits
   NGC-4434           &   186.90285  & 8.154340 &  1071 & 11.85  &  300  & 3 & 2015-04-14   &  270  &  -13.41 &   -3.93  & -  & -  \\  %		     L15-NGC-4434____L0.fits
   NGC-4458           &   187.23985  & 13.24189 &   635 & 11.92  &  300  & 3 & 2015-04-15   &  270  &  0      &  0	 & -  & -  \\  %		     L15-NGC-4458____L0.fits
   NGC-4544           &   188.90239  & 3.034530 &  1154 & 13.00  &  300  & 3 & 2015-04-14   &  270  &  -13.80 &  -4.21   & -  & -  \\  %		     L15-NGC-4544____L0.fits
   IC-3617            &   189.85417  & 7.965830 &  2075 & 14.37  &  420  & 3 & 2015-04-15   &  270  &  -47.08 &  -4.71   & -  & -  \\  %		     L15-IC-3617_____L0.fits
   NGC-5100NED02      &   200.24829  & 8.978310 &  9576 & 13.50  &  300  & 3 & 2015-05-20   &  270  &  -22.17 & -14.22   & -  & -  \\  %		     L15-NGC-5100____L0.fits
   UGC-8471           &   202.21713  & 38.57769 &  7943 & 13.61  &  300  & 3 & 2015-04-16   &  270  &  -5.57  &-3.14	 & -  & -  \\  %		     L15-UGC-8471____L0.fits
   NGC-5223           &   203.60508  & 34.69043 &  7205 & 12.14  &  300  & 4 & 2015-04-14   &  270  &  0      &  0	 & -  & -  \\  %		     L15-NGC-5223____L0.fits
   NGC-5331NED01      &   208.06729  & 2.100917 &  9833 & 14.12  &  300  & 3 & 2015-04-16   &  270  &  -37.7  &-15.37	 & -  & -  \\  %		     L15-NGC-5331-S__L0.fits
   NGC-5331NED02      &   208.06843  & 2.108630 &  9910 & 14.06  &  300  & 3 & 2015-04-16   &  270  &  -17.95 & -9.98	 & -  & -  \\  %		     L15-NGC-5331-N__L0.fits
   NGC-5386           &   209.59307  & 6.339100 &  4289 & 13.39  &  300  & 3 & 2015-05-20   &  270  &  -3.93  &-4.79	 & -  & -  \\  %		     L15-NGC-5386____L0.fits
   NGC-5611           &   216.01990  & 33.04739 &  1968 & 12.45  &  240  & 3 & 2015-05-20   &  270  &  0      &  0	 & -  & -  \\  %		     L15-NGC-5611____L0.fits
   UGC-9241           &   216.33580  & 32.48237 &  4175 & 13.91  &  300  & 3 & 2015-05-20   &  270  &  -22.19 & -7.59	 & -  & -  \\  %		     L15-UGC-9241____L0.fits
   NGC-5639           &   217.19396  & 30.41294 &  3553 & 13.45  &  300  & 3 & 2015-05-21   &  270  &  -4.60  &-2.38	 & -  & -  \\  %		     L15-NGC-5639____L0.fits
   NGC-5674           &   218.46768  & 5.458240 &  7474 & 13.22  &  300  & 3 & 2015-04-15   &  270  &  -21.65 &-18.89	 & -  & -  \\  %		     L15-NGC-5674____L0.fits
   UGC-9412           &   219.09195  & 58.79427 &  9430 & 13.68  &  300  & 4 & 2015-04-15   &  270  &  -235   &-85	 & -  & -  \\  %		     L15-UGC-9412____L0.fits
   UGC-9454           &   220.09933  & 6.307200 &  7148 & 14.06  &  300  & 5 & 2015-04-16   &  270  &  -2.87  &-2.17	 & -  & -  \\  %		     L15-UGC-9454____L0.fits
   NGC-5770           &   223.31257  & 3.959730 &  1491 & 12.02  &  240  & 3 & 2015-05-20   &  270  &  0      &  0	 & -  & -  \\  %		     L15-NGC-5770____L0.fits
   UGC-9622           &   224.33885  & 19.67294 &  4838 & 13.43  &  300  & 3 & 2015-04-16   &  270  &  -14.75 & -6.97	 & -  & -  \\  %		     L15-UGC-9622____L0.fits
   NGC-5854           &   226.94874  & 2.568640 &  1737 & 11.82  &  240  & 3 & 2015-05-20   &  270  &  0      &  0	 & -  & -  \\  %		     L15-NGC-5854____L0.fits
   NGC-5864           &   227.38983  & 3.052750 &  1885 & 14.40  &  240  & 3 & 2015-05-20   &  270  &  0      &  0	 & -  & -  \\  %		     L15-NGC-5864____L0.fits
   NGC-5869           &   227.45605  & 00.46996 &  2085 & 11.70  &  240  & 3 & 2015-05-20   &  270  &  0      &  0	 & -  & -  \\  %		     L15-NGC-5869____L0.fits
   NGC-5869E          &   227.47467  & 00.46980 & 27116 & -      &  240  & 3 & 2015-05-20   &  270  &  0      &  0	 & -  & -  \\  %		     L15-NGC-5869-E__L0.fits
   UGC-9755           &   227.80470  & 10.45145 &  9024 & 13.81  &  300  & 3 & 2015-04-16   &  270  &  0      &  0	 & -  & -  \\  %		     L15-UGC-9755____L0.fits
   NGC-5926           &   230.85375  & 12.71528 &  6189 & 14.00  &  300  & 3 & 2015-04-14   &  270  &  -37.47 &-17.26	 & -  & -  \\  %		     L15-NGC-5926____L0.fits
   NGC-5954           &   233.64656  & 15.19824 &  1959 & 13.21  &  300  & 3 & 2015-04-15   &  270  &  -13.99 &-5.78	 & -  & -  \\  %       ce sp SDSS    L15-NGC-5954____L0.fits
   CGCG-166-011       &   233.81141  & 27.32497 &  9631 & 13.68  &  240  & 3 & 2015-05-21   &  270  &  0      &  0	 & -  & -  \\  %		     L15-CGCG-166-011L0.fits
   NGC-5987           &   234.98909  & 58.07954 &  3010 & 11.77  &  300  & 3 & 2015-04-15   &  270  &  0      &  0	 & -  & -  \\  %		     L15-NGC-5987____L0.fits
   IC-4569            &   235.20156  & 28.29209 &  9821 & 13.56  &  240  & 3 & 2015-05-21   &  270  &  0      &  0	 & -  & -  \\  %		     L15-IC-04569____L0.fits
   IC-4572            &   235.47580  & 28.13401 &  9959 & 13.43  &  240  & 3 & 2015-05-21   &  270  &  -2.9   &-8.09	 & -  & -  \\  %		     L15-IC-04572____L0.fits
  J154427.40+410718.4 &   236.11418  & 41.12180 &  9687 & 14.91  &  300  & 3 & 2015-05-21   &  270  &  -30.00 &17.76	 & -  & -  \\  %		     L15-154427+410718L0.fits
   CGCG-166-064       &   237.64212  & 28.63852 &  9612 & 14.28  &  240  & 4 & 2015-05-21   &  270  &  0      &  0	 & -  & -  \\  %		     L15-CGCG-166-064L0.fits
   UGC-10074          &   238.19940  & 24.39021 &  9613 & 14.33  &  300  & 3 & 2015-04-15   &  270  &  -4.70  &-2.23	 & -  & -  \\  %		     L15-UGC-10074___L0.fits
   NGC-6010           &   238.57980  & 0.543050 &  1889 & 12.12  &  300  & 3 & 2015-04-16   &  270  &  0      &-0.69	 & -  & -  \\  %		     L15-NGC-6010____L0.fits
\hline										     
  NGC-2444            &   116.721060 & 39.03197 &  4048 &  13.14 &  600  & 3 & 2016-02-11   &  270  &  0      &  0	 & -  & -  \\  %		     L16-NGC-2444____L0.fits
  NGC-2445            &   116.729592 & 39.01512 &  4002 &  13.51 &  600  & 3 & 2016-02-11   &  270  &  -52.00 &23.90	 & -  &.-  \\  %		     L16-NGC-2445____L0.fits
  NGC-2481            &   119.307183 & 23.76769 &  2157 &  12.37 &  300  & 3 & 2016-02-11   &  270  &  0      &-0.60	 & -  & -  \\  %		     L16-NGC-2481____L0.fits
  NGC-2577            &   125.681041 & 22.55309 &  2062 &  11.91 &  300  & 3 & 2016-02-11   &  270  &  0      &  0	 & -  & -  \\  %		     L16-NGC-2577____L0.fits
  NGC-2592            &   126.783547 & 25.97031 &  1979 &  12.12 &  300  & 3 & 2016-02-13   &  270  &  0      &-0.33	 & -  & -  \\  %		     L16-NGC-2592____L0.fits
  NGC-2594            &   126.821501 & 25.87880 &  2362 &  13.27 &  300  & 3 & 2016-02-13   &  270  &  0      &  0	 & -  & -  \\  %		     L16-NGC-2594____L0.fits
  NGC-2764            &   137.072924 & 21.44333 &  2706 &  12.53 &  420  & 3 & 2016-02-13   &  200  &  -38.40 &-17.66	 & -  &.-  \\  %		     L16-NGC-2764____L0.fits
  NGC-2778            &   138.101560 & 35.02753 &  2049 &  12.25 &  300  & 3 & 2016-02-13   &  270  &  0      &  0	 & -  & -  \\  %		     L16-NGC-2778____L0.fits
  NGC-2962            &   145.224716 & 05.16584 &  1967 &  11.89 &  420  & 1 & 2016-02-13   &  270  &  0      &-2.38	 & -  & -  \\  %		     L16-NGC-2962____L0.fits
  NGC-3032            &   148.033953 & 29.23622 &  1562 &  12.34 &  300  & 1 & 2016-02-13   &  270  &  -9.00 .& -5.49	 & -  &.-  \\  %		     L16-NGC-3032____L0.fits
  NGC-3248            &   156.939160 & 22.84694 &  1481 &  12.22 &  300  & 3 & 2016-03-07   &  270  &  0      &  0	 & -  & -  \\  %		     L16-NGC-3248____L0.fits
  NGC-3605            &   169.194170 & 18.01694 &   661 &  12.57 &  300  & 3 & 2016-03-07   &  270  &  0      &  0	 & -  & -  \\  %		     L16-NGC-3605____L0.fits
  NGC-3630            &   170.070830 & 2.964444 &  1499 &  11.83 &  300  & 3 & 2016-03-07   &  270  &  0      &  0	 & -  & -  \\  %		     L16-NGC-3630____L0.fits
  NGC-4078            &   181.198750 & 10.59583 &  2546 &  12.75 &  420  & 3 & 2016-03-07   &  270  &  0      &  0	 & -  & -  \\  %		     L16-NGC-4078____L0.fits
\hline										       
  UGC-3596            &   103.898775 & 39.76462 &  5049 &  12.49 &  360  & 3 &  2017-02-22  &  270  &	0     &   -1.40  & -  & -  \\  %		     L17-UGC-03596____L0.fits
  NGC-2388            &   112.222720 & 33.81904 &  4134 &  13.12 &  300  & 3 &  2017-02-21  &  270  &  -20.39 &  -7.53   & -  & -  \\  %		     L17-NGC-02388____L0.fits
  UGC-3876            &   112.322886 & 27.90048 &   854 &  13.17 &  480  & 3 &  2017-02-25  &  360  &	0     &   0	 & -  & -  \\  %		     L17-UGC-03876____L0.fits
  NGC-2411            &   113.651475 & 18.28151 &  5073 &  12.86 &  300  & 3 &  2017-02-25  &  270  &	0     &   0	 & -  & -  \\  %		     L17-NGC-02411____L0.fits
  UGC-3995            &   116.038040 & 29.24744 &  4750 &  12.56 &  300  & 4 &  2017-02-22  &  286  &  -5.45  & -8.49	 & -  & -  \\  %		     L17-UGC-3995____L0.fits
  NGC-2435            &   116.056601 & 31.65113 &  4189 &  12.59 &  300  & 3 &  2017-03-23  &  270  &	0     &   0	 & -  & -  \\  %		     L17-NGC-02435____L0.fits
  NGC-2445            &   116.729592 & 39.01512 &  4002 &  13.51 &  300  & 3 &  2017-02-21  &  270  &  -42.15 &  -20.86  & -  & -  \\  %		     L17-NGC-02445____L0.fits
  NGC-2476            &   119.188277 & 39.92787 &  3729 &  12.42 &  300  & 4 &  2017-03-23  &  270  &	0     &   0	 & -  & -  \\  %		     L17-NGC-02476____L0.fits
  NGC-2485            &   119.188590 & 7.479154 &  9826 &  15.30 &  300  & 3 &  2017-02-21  &  270  &  -25.46 &   -15.79 & -  & -  \\  %		     L17-NGC-02485_W__L0.fits
  NGC-2485            &   119.202072 & 7.478494 &  4610 &  12.45 &  300  & 3 &  2017-02-21  &  270  &  -4.44  &   -5.94  & -  & -  \\  %		     L17-NGC-02485____L0.fits
  NGC-2481            &   119.307183 & 23.76769 &  2157 &  12.37 &  300  & 3 &  2017-02-22  &  276  &	0     &   -1.14  & -  & -  \\  %		     L17-NGC-02481____L0.fits
  NGC-2496N           &   119.655620 & 08.02966 &  9562 &  12.52 &  300  & 3 &  2017-04-20  &  357  &	0     &   0	 & -  & -  \\  %		     L17-NGC-02496N---L0.fits
  NGC-2496S           &   119.655847 & 08.02785 &  9562 &  12.52 &  300  & 3 &  2017-04-20  &  357  &	0     &   0	 & -  & -  \\  %		     L17-NGC-02496S---L0.fits
  NGC-2493            &   120.098617 & 39.83040 &  3910 &  11.86 &  300  & 3 &  2017-03-30  &  270  &	0     &   -1.93  & -  & -  \\  %		     L17-NGC-02493----L0.fits
  NGC-2507            &   120.405183 & 15.70987 &  4563 &  11.95 &  300  & 3 &  2017-02-25  &  270  &	0     &   0	 & -  & -  \\  %		     L17-NGC-02507____L0.fits
  NGC-2513            &   120.602730 & 09.41359 &  4665 &  11.51 &  300  & 3 &  2017-03-30  &  270  &	0     &   0	 & -  & -  \\  %		     L17-NGC-02513----L0.fits
  UGC-4203            &   121.024424 & 05.11383 &  4046 &  13.32 &  400  & 3 &  2017-02-21  &  270  & -167.00 &-23.20	 & -  & -  \\  %		     L17-UGC-04203____L0.fits
  UGC-4228            &   121.699754 & 05.30944 &  4481 &  12.54 &  300  & 3 &  2017-03-30  &  270  &	0     &   0	 & -  & -  \\  %		     L17-UGC-04228----L0.fits
  NGC-2532            &   122.563325 & 33.95649 &  5252 &  12.98 &  420  & 3 &  2017-02-21  &  270  &  -6.63  &  -4.20   & -  & -  \\  %		     L17-NGC-02532____L0.fits
  NGC-2554            &   124.472817 & 23.47210 &  4158 &  11.72 &  300  & 3 &  2017-02-22  &  270  &  -1.08  &  -2.87   & -  & -  \\  %		     L17-NGC-02554____L0.fits
  NGC-2577            &   125.681041 & 22.55309 &  2062 &  11.91 &  300  & 3 &  2017-04-22  &  270  &	0     &   0	 & -  & -  \\  %		     L17-NGC-02577----L0.fits
  NGC-2592            &   126.783547 & 25.97031 &  1979 &  12.12 &  300  & 3 &  2017-04-22  &  270  &	0     &   -0.63  & -  & -  \\  %		     L17-NGC-02592----L0.fits
  NGC-2661            &   131.498130 & 12.61992 &  4108 &  14.43 &  420  & 3 &  2017-02-25  &  270  &  -32.50 &  -10.10  & -  & -  \\  %		     L17-NGC-02661____L0.fits
  NGC-2672            &   132.341233 & 19.07496 &  4343 &  11.51 &  300  & 3 &  2017-04-21  &  270  &	0     &   0	 & -  & -  \\  %	     L17-NGC-02672----L0.fits
  NGC-2672E           &   132.350660 & 19.07397 &  3758 &  13.26 &  300  & 3 &  2017-04-21  &  270  &	0     &   0	 & -  & -  \\  %	     L17-NGC-02672-E--L0.fits
  NGC-2720            &   134.783708 & 11.14908 &  8895 &  12.64 &  300  & 3 &  2017-04-08  &  270  &	0     &   0	 & -  & -  \\  %	     L17-NGC-02720----L0.fits
  NGC-2749            &   136.338804 & 18.31312 &  4190 &  11.89 &  300  & 3 &  2017-04-08  &  270  &	-0.89 &  -2.50   & -  & -  \\  %		     L17-NGC-02749----L0.fits
  NGC-2764            &   137.072924 & 21.44333 &  2706 &  12.53 &  300  & 3 &  2017-04-08  &  270  & -36.80  &  -18.7   & -  & -  \\  %		     L17-NGC-02764----L0.fits
  NGC-2778            &   138.101560 & 35.02753 &  2049 &  12.25 &  300  & 3 &  2017-04-08  &  270  &	0     &   -0.73  & -  & -  \\  %		     L17-NGC-02778----L0.fits
  NGC-2894            &   142.376037 & 07.71881 &  2146 &  12.42 &  300  & 3 &  2017-04-19  &  270  &	0     &   -0.91  & -  & -  \\  %		     L17-NGC-02894----L0.fits
  NGC-2906            &   143.026029 & 08.44190 &  2140 &  12.36 &  300  & 3 &  2017-04-19  &  270  &	0     &   -1.71  & -  & -  \\  %		     L17-NGC-02906----L0.fits
  NGC-2962            &   145.224716 & 05.16583 &  1967 &  11.89 &  300  & 3 &  2017-04-19  &  270  &	0     &   -1.62  & -  & -  \\  %		     L17-NGC-02962----L0.fits
  NGC-2955            &   145.319242 & 35.88226 &  7013 &  12.60 &  300  & 3 &  2017-02-25  &  335  &	-8.30 &  -3.80   & -  & -  \\  %		     L17-NGC-02955____L0.fits
  NGC-2964            &   145.726046 & 31.84721 &  1328 &  11.46 &  300  & 3 &  2017-02-22  &  277  &	-33.50&  -16.80  & -  & -  \\  %		     L17-NGC-02964____L0.fits
  NGC-2990            &   146.571746 & 05.70884 &  3088 &  12.81 &  300  & 3 &  2017-02-25  &  270  &	-31.70&  -10.90  & -  & -  \\  %		     L17-NGC-02990____L0.fits
  NGC-2991            &   146.708800 & 22.01401 &  7455 &  12.84 &  300  & 3 &  2017-04-19  &  270  &	0     &   -0.49  & -  & -  \\  %		     L17-NGC-02991----L0.fits
  NGC-3003            &   147.150208 & 33.42148 &  1478 &  12.42 &  300  & 3 &  2017-02-22  &  256  &	-67.90&  -23.8   & -  & -  \\  %		     L17-NGC-03003____L0.fits
  NGC-3032            &   148.033953 & 29.23622 &  1562 &  12.34 &  300  & 3 &  2017-02-25  &  270  &	-8.10 &  -4.90   & -  & -  \\  %		     L17-NGC-03032____L0.fits
  NGC-3130            &   152.051420 & 9.976990 &  8191 &  13.63 &  300  & 3 &  2017-02-22  &  270  &  0      &  0	 & -  & -  \\  %		     L17-NGC-03130____L0.fits
  NGC-3226            &   155.862530 & 19.89852 &  1315 &  11.28 &  300  & 3 &  2017-02-21  &  336  &  -1.14  & -2.85    & -  & -  \\  %		     L17-NGC-03226____L0.fits
  NGC-3227            &   155.877410 & 19.86505 &  1157 &  12.27 &  300  & 3 &  2017-02-21  &  270  &  -5.36  & -10.99   & -  & -  \\  %		     L17-NGC-03227____L0.fits
  UGC-5947            &   162.626250 & 19.64500 &  1251 &  18.12 &  600  & 3 &  2017-02-25  &  205  &	0     &   0	 & -  & -  \\  %		     L17-UGC-05947____L0.fits
  NGC-3651W           &   170.617250 & 24.29542 &  7532 &  13.19 &  420  & 3 &  2017-04-19  &  270  &	0     &   0	 & -  & -  \\  %		     L17-NGC-3651W----L0.fits
  NGC-3651E           &   170.627670 & 24.29945 &  7529 &  13.18 &  420  & 3 &  2017-04-19  &  270  &  0      &  0	 & -  & -  \\  %    ce sp SDSS       L17-NGC-3651E----L0.fits
  UGC-6588            &   174.306350 & 15.43253 &  4047 &  14.14 &  600  & 3 &  2017-02-21  &  270  &  -7.86  & -4.61    & -  & -  \\  %		     L17-UGC-06588____L0.fits
  UGC-6617            &   174.823470 & 9.962400 &  6228 &  13.11 &  300  & 3 &  2017-02-21  &  270  &  0      &  0	 & -  & -  \\  %		     L17-UGC-06617____L0.fits
  NGC-4458            &   187.239850 & 13.24189 &  635  &  11.92 &  300  & 3 &  2017-02-21  &  270  &	0     &   0	 & -  & -  \\  %		     L17-NGC-04458____L0.fits
  IC-3499             &   188.437490 & 10.99573 &  1212 &  13.02 &  300  & 3 &  2017-02-23  &  270  &  0      &  0	 & -  & -  \\  %		     L17-IC-03499_____L0.fits
  NGC-4565            &   189.086580 & 25.98767 &  1230 &  12.19 &  600  & 3 &  2017-02-22  &  314  &  -0.58  &-1.18	 & -  & -  \\  %		     L17-NGC-04565____L0.fits
  NGC-4627            &   190.498650 & 32.57355 &  542  &  13.26 &  420  & 3 &  2017-02-25  &  270  &	0     &   0	 & -  & -  \\  %		     L17-NGC-04627____L0.fits
  NGC-4623            &   190.544540 & 7.676940 &  1807 &  12.03 &  300  & 3 &  2017-02-22  &  270  &	0     &   0	 & -  & -  \\  %		     L17-NGC-04623____L0.fits
  IC-3754             &   191.564740 & 8.348450 &  6456 &  13.28 &  300  & 3 &  2017-02-22  &  270  &	0     &   0	 & -  & -  \\  %		     L17-IC-03754_____L0.fits
  NGC-4810            &   193.713330 & 2.640280 &  912  &  15.36 &  600  & 3 &  2017-02-22  &  332  &  -25.00 & -1.40	 & -  & -  \\  %		     L17-NGC-04810____L0.fits
  NGC-4898NED01       &   195.073620 & 27.95539 &  6903 &  13.76 &  300  & 3 &  2017-02-25  &  270  &	0     & -1.40	 & -  & -  \\  %		     L17-NGC-04898____L0.fits
  UGC-8155            &   195.811160 & 7.802210 &  2925 &  13.67 &  300  & 3 &  2017-04-07  &  270  &  -2.48  & -1.36	 & -  & -  \\  %		     L17-UGC-08155----L0.fits
  NGC-4956            &   196.253930 & 35.17803 &  4750 &  12.10 &  300  & 3 &  2017-02-22  &  270  &  0      &  0	 & -  & -  \\  %		     L17-NGC-04956____L0.fits
  IC-858              &   198.716430 & 17.22678 &  6867 &  12.97 &  300  & 3 &  2017-02-23  &  270  &  0      &  0	 & -  & -  \\  %		     L17-IC-00858_____L0.fits
  UGC-8383            &   200.116160 & 14.53387 &  8624 &  14.09 &  300  & 3 &  2017-02-25  &  270  &  -7.31  &-4.92	 & -  & -  \\  %		     L17-UGC-08383____L0.fits
  NGC-5107            &   200.352830 & 38.53761 &  946  &  14.51 &  300  & 3 &  2017-02-22  &  303  &  -80.06 & -4.87	 & -  & -  \\  %		     L17-NGC-05107____L0.fits
  CGCG-131-003NED01   &   200.466580 & 22.42913 &  9293 &  13.63 &  300  & 3 &  2017-02-26  &  270  &	0     & -2.05	 & -  & -  \\  %		     L17-CGCG-131003__L0.fits
  NGC-5166            &   202.062670 & 32.03239 &  4647 &  12.93 &  300  & 6 &  2017-02-23  &  247  &  -2.00  &-6.27	 & -  & -  \\  %		     L17-NGC-05166____L0.fits
  NGC-5180            &   202.362330 & 16.82583 &  6712 &  13.22 &  300  & 3 &  2017-04-07  &  270  &  0      &  0	 & -  & -  \\  %		     L17-NGC-05180----L0.fits
  CGCG-045-023        &   203.477010 & 3.283550 &  6633 &  12.65 &  300  & 3 &  2017-02-22  &  270  &  0      &  0	 & -  & -  \\  %		     L17-CGCG-045023__L0.fits
  CGCG-102-023        &   204.221490 & 17.38698 &  6808 &  13.64 &  300  & 3 &  2017-02-23  &  270  &  0      &  0	 & -  & -  \\  %		     L17-CGCG-102023__L0.fits
  UGC-8619            &   204.379000 & 38.62143 &  4146 &  13.55 &  300  & 3 &  2017-02-22  &  270  &      0  &  0	 & -  & -  \\  %		     L17-UGC-8619____L0.fits
  NGC-5329            &   208.042050 & 2.325120 &  7109 &  12.48 &  300  & 3 &  2017-02-23  &  270  &  0      &  0	 & -  & -  \\  %		     L17-NGC-05329____L0.fits
  MRK-797             &   208.926150 & 12.19457 &  6112 &  15.26 &  420  & 3 &  2017-04-19  &  270  &  -71.80 &-18.68	 & -  & -  \\  %		     L17-MRK-0797-----L0.fits
  NGC-5421NED02       &   210.425450 & 33.82150 &  7630 &  13.48 &  360  & 3 &  2017-02-26  &  270  &  0      &  0	 & -  & -  \\  %		     L17-NGC-05421____L0.fits
  NGC-5424            &   210.732090 & 9.420680 &  5951 &  12.72 &  300  & 3 &  2017-02-26  &  270  &  0      & -1.20	 & -  & -  \\  %		     L17-NGC-05424____L0.fits
  UGC-09103           &   213.424970 & 8.220950 &  7481 &  15.00 &  600  & 3 &  2017-04-22  &  270  &  -0.91  & -1.82	 & -  & -  \\  %		     L17-UGC-9103W----L0.fits
  CGCG-163-009        &   213.432390 & 29.42906 &  9255 &  13.61 &  300  & 3 &  2017-04-07  &  270  &  0      &  0	 & -  & -  \\  %		     L17-CGCG-163-009-l0.fits
  UGC-09103NOTES02    &   213.443700 & 8.220890 &  7040 &  14.21 &  600  & 3 &  2017-04-22  &  270  &  0      &  0	 & -  & -  \\  %		     L17-UGC-9103E----L0.fits
  NGC-5580            &   215.410030 & 35.20487 &  3208 &  12.11 &  300  & 3 &  2017-02-23  &  270  &  0      &  0	 & -  & -  \\  %		     L17-NGC-05580____L0.fits
  NGC-5583            &   215.418740 & 13.23239 &  5018 &  13.16 &  300  & 3 &  2017-04-07  &  270  &  0      & -0.95	 & -  & -  \\  %		     L17-NGC-05583----L0.fits
  UGC-9291            &   217.153720 & 38.99915 &  2895 &  13.15 &  300  & 6 &  2017-02-23  &  281  &  -6.75  & -4.04	 & -  & -  \\  %		     L17-UGC-09291____L0.fits
  NGC-5654E           &   217.505540 & 36.36093 &  8589 &  12.76 &  300  & 3 &  2017-04-08  &  270  &  -0.77  &-1.75	 & -  & -  \\  %		     L17-NGC-05654-E--L0.fits
  NGC-5654W           &   217.507130 & 36.35803 &  8994 &  12.76 &  300  & 3 &  2017-04-08  &  270  &  0      &  0	 & -  & -  \\  %	ce sp SDSS   L17-NGC-05654-W--L0.fits
  NGC-5679W           &   218.776630 & 5.356820 &  7676 &  18.00 &  420  & 3 &  2017-02-22  &  257  &  -20.14 & -7.40	 & -  & -  \\  %		     L17-NGC-05679_W__L0.fits
  NGC-5679E           &   218.786560 & 5.358900 &  8654 &  13.55 &  420  & 3 &  2017-02-22  &  257  &  -3.92  & -3.42	 & -  & -  \\  %	ce sp SDSS   L17-NGC-05679____L0.fits
  UGC-9401            &   219.038570 & 21.79352 &  5628 &  13.05 &  300  & 3 &  2017-02-26  &  236  &  -0.50  & -2.24	 & -  & -  \\  %		     L17-UGC-09401____L0.fits
  IC-4475             &   219.596930 & 23.33357 &  9177 &  13.47 &  200  & 3 &  2017-02-22  &  270  &  0      &  0	 & -  & -  \\  %		     L17-IC-04475_____L0.fits
  LCSBS-2068P         &   220.026630 & 13.38603 &  8532 &  14.80 &  360  & 3 &  2017-04-22  &  270  &  -15.50 & -8.95	 & -  & -  \\  %		     L17-S-2068P------L0.fits
  UGC-9504NED01       &   221.366380 & 31.43855 &  1554 &  15.92 &  600  & 3 &  2017-04-19  &  185  &  -428.6 & -12.60	 & -  & -  \\  %		     L17-UGC-09504----L0.fits
  CGCG-164-031NED02   &   222.366250 & 27.78083 &  9170 &  13.75 &  300  & 3 &  2017-04-20  &  270  &  0      &  0	 & -  & -  \\  %		     L17-CGCG164031---L0.fits
  NGC-5798            &   224.408210 & 29.96850 &  1788 &  13.55 &  420  & 3 &  2017-02-26  &  235  &  -28.67 & -6.15	 & -  & -  \\  %		     L17-NGC-05798____L0.fits
  NGC-5857            &   226.863740 & 19.59775 &  4828 &  12.81 &  300  & 3 &  2017-05-26  &  296  &  0      &  -2.34	 & 0  & 0  \\  %		     L17-NGC-5857-G78.fits
  NGC-5859            &   226.892220 & 19.58409 &  4764 &  12.47 &  300  & 3 &  2017-05-26  &  296  &  -2.54  &  -4.32	 & 0  & 0  \\  %		     L17-NGC-5859-G78.fits
   J15084264+2810161  &   227.177570 & 28.17115 &  7937 &  22.28 &  300  & 3 &  2017-04-22  &  270  &  -82    &-28.24	 & -  & -  \\  %		     L17-J150842------L0.fits
  UGC-9781            &   228.705380 & 5.548330 &  9949 &  14.14 &  300  & 3 &  2017-02-26  &  260  &  0      & -2.7     & -  & -  \\  %		     L17-UGC-09781____L0.fits
  NGC-5899            &   228.763440 & 42.04985 &  2562 &  12.06 &  300  & 3 &  2017-05-25  &  270  &  -6.69  &  -17.2	 & -1.64 & -40.7 \\  %		      L17-NGC-5899____L0.fits
 CGCG--077-100        &   230.780880 & 8.528390 &  9873 &  14.43 &  300  & 3 &  2017-03-30  &  270  &  0      &  0	 & -  & -  \\  %		     L17-CGCG-77-100--L0.fits
  UGC-9841            &   231.392 00 & 18.27722 &  4392 &  13.60 &  300  & 5 &  2017-02-26  &  270  &  -3.55  &-2.80	 & -  & -  \\  %		     L17-UGC-09841____L0.fits
  IC-4580             &   235.809330 & 28.35682 &  9567 &  14.27 &  360  & 3 &  2017-04-20  &  270  &	0     & -3.00	 & -  & -  \\  %		     L17-IC-04580-----L0.fits
  ARK-485             &   237.015200 & 17.80764 &  9047 &  14.18 &  360  & 3 &  2017-04-20  &  270  &  0      &  0	 & -  & -  \\  %		     L17-ARK-0485-----L0.fits
  UGC-10046NED01      &   237.366850 & 0.228610 &  9757 &  13.84 &  300  & 3 &  2017-04-20  &  176  &  0      &  0	 & -  & -  \\  %		     L17-UGC10046S----L0.fits
  UGC-10046N          &   237.367199 & 0.233090 &  9859 &  13.79 &  300  & 3 &  2017-04-20  &  176  &	0     &   0	 & -  & -  \\  %		     L17-UGC10046N----L0.fits
  CGCG--166-062       &   237.439990 & 28.54706 &  9176 &  14.02 &  300  & 3 &  2017-04-20  &  270  &  0      &  0	 & -  & -  \\  %		     L17-CGCG166062---L0.fits
  UGC-10087W          &   238.498340 & 41.61519 & 10152 &  15.11 &  360  & 3 &  2017-02-26  &  260  &  -26.16 & -10.76   & -  & -  \\  %		     L17-UGC-10087_W__L0.fits
  UGC-10087           &   238.519 00 & 41.61797 &  7059 &  14.39 &  360  & 3 &  2017-02-26  &  260  &  -7.30  &  4.70	 & -  & -  \\  %		     L17-UGC-10087____L0.fits
  NGC-6027b           &   239.795040 & 20.76206 &  4053 &  14.84 &  300  & 3 &  2017-05-25  &  284  &	0     &  0.	 & -  & -  \\  %		      L17-NGC-6027B____L0.fits
  NGC-6027d           &   239.803630 & 20.75986 & 19880 &  15.38 &  300  & 3 &  2017-05-25  &  284  & -15.51  &  -7.77.	 & -  & -  \\  %		      L17-NGC-6027d____L0.fits
  NGC-6267            &   254.536086 & 22.98510 &  2893 &  13.08 &  300  & 3 &  2017-05-26  &  270  &  -1.11  &  -2.51	 & -  & -  \\  %		     L17-NGC-06267____L0.fits
  NGC-6372            &   261.882917 & 26.47472 &  4796 &  12.98 &  300  & 3 &  2017-05-26  &  270  &  -9.83  &  -4.17	 & -  & -  \\  %		     L17-NGC-06372____L0.fits
  NGC-6389            &   263.165708 & 16.40177 &  3119 &  -     &  300  & 3 &  2017-05-26  &  270  &  -1.09  &  -1.53	 & -  & -  \\  %		     L17-NGC-06389____L0.fits
  NGC-6632            &   276.262920 & 27.53583 &  4765 &  -     &  300  & 5 &  2017-05-25  &  342  &     0   &  -0.87.	 & -  & -  \\  %		      L17-NGC-6632____L0.fits
\hline											        
  NGC-5107            &   200.352830 & 38.53761 &  946  &  14.51 &  300  & 3 &  2018-04-10  &  270  &  -48.53 & -4.53	 & -  & -  \\  %		     L18-NGC-5107__G8.fits
  NGC-5112            &   200.485 00 & 38.73469 &  975  &  12.27 &  420  & 3 &  2018-04-10  &  270  &  -24.52 & 0	 & -  & -  \\  %     ce sp SDSS      L18-NGC-5112__G8.fits
  SBS-1551+593B       &   238.048478 & 59.24879 & 8904  &  14.55 &  600  & 2 &  2018-05-18  &  179  &  -0.83  & -1.46	 & 0  & 0  \\  %		     L18-SBS-1551+593A_G78.fits
  SBS-1551+593A       &   238.049181 & 59.24307 & 9384  &  15.93 &  600  & 2 &  2018-05-18  &  179  &  -79.5  & -23.21   & -21.96  & -8.98  \\  %		     L18-SBS-1551+593B_G78.fits
  SBS-1553+537        &   238.698400 & 57.15962 & 3610  &  14.81 &  300  & 3 &  2018-05-18  &  270  &  -20.68 & -9.1	 & -  & -  \\  %		     L18-SBS-1553+57_______.fits 
\hline 
J100618+134313-G8     &  151.5785700 & 13.72039 & 8627  &  14.41 &  600  & 3 &  2019-03-04  &  270  & 0      &  0	 & -  & -  \\  %
J103113+042821-G78    &  157.8054400 & 4.472000 & 1176  &  14.01 &  900  & 3 &  2019-03-05  &  346  & -45.5  &  -4.4	 & -7.78 & -25.82  \\  %
J103438+101743-G8     &  158.6607000 & 10.29540 & 9797  &  14.71 &  600  & 3 &  2019-03-04  &  270  & 0      &  0	 & -  & -  \\  %
J104943+161419-G8     &  162.4304590 & 16.23881 & 6439  &  13.48 &  600  & 3 &  2019-03-04  &  270  & 0      &  0	 & -  & -  \\  %
UGC-6141-G78          &  166.1624200 & 5.200470 & 7090  &  14.12 &  600  & 3 &  2019-03-05  &  270  & -11.52 &  -6.59    & -3.85 & -1.61  \\  %
J112827+191105-G8     &  172.1148 00 & 19.18494 & 5790. &  14.21 &  600  & 3 &  2019-03-05  &  270  & -12    &  -4.2     & -  & -  \\  %
UGC-6578-G8   	      &  174.1531600 & 0.815430 & 1072  &  14.80 &  600  & 3 &  2019-03-05  &  340  & -116.9 &  -5.45    & -  & -  \\  %
NGC-3991-S-G78        &  179.3766000 & 32.33383 & 3148  &  13.76 &  226  & 3 &  2019-03-07  &  215  & -93.44 & -15.11    & -13.09 & -26.8  \\  %
NGC-4251-G8   	      &  184.5350000 & 28.17527 & 1066  &  10.67 &  300  & 3 &  2019-03-07  &  270  & 0      &  0	 & -  & -  \\  %
J122006+291650-G8     &  185.0284340 & 29.28075 &  620  &  10.06 &  300  & 3 &  2019-03-07  &  239  & 0      &  0	 & -  & -  \\  %
J122020+291839-G8     &  185.0857400 & 29.31070 &  984  &  12.02 &  300  & 3 &  2019-03-07  &  239  & 0      &  0	 & -  & -  \\  %
J122953+140406-G8     &  187.4731000 & 14.06855 & 1588  &  11.44 &  300  & 3 &  2019-03-07  &  270  & 0      &  0	 & -  & -  \\  %
NGC-4747-G78          &  192.9414700 & 25.77700 & 1189  &  12.12 &  420  & 3 &  2019-03-05  &  214  & -13.89 & -3.85     & -1.7 & -2.66  \\  %
NGC-5100-G8   	      &  200.2484200 & 8.978190 & 9564  &  13.57 &  420  & 3 &  2019-03-05  &  270  & -19.05 & -11.58    & -  & -  \\  %
J140601+124659-G78    &  211.5049600 & 12.78320 & 5376  &  14.02 &  420  & 3 &  2019-03-07  &  270  & -40.5  &  -15.5    & -5.8 & -3.68  \\  %
UGC-9098-E-G8         &  213.1244200 & 45.69110 & 8533  &  14.24 &  420  & 3 &  2019-03-05  &  266  & -40.77 & -12.68    & -  & -  \\  %
UGC-9098-W-G8         &  213.1105000 & 45.69040 & 8209  &  14.34 &  420  & 3 &  2019-03-05  &  266  & -33.33 & -15.32    & -  & -  \\  %
NGC-5739-G8   	      &  220.6204200 & 41.84222 & 5377  &  11.96 &  300  & 3 &  2019-03-07  &  270  & 0      &  -5.55	 & -  & -  \\  %
\hline
CGCG-126-049          &  171.37547   & 22.71397 & 6620  &  13.98 &  600  & 3 &  2020-02-24  &  270  &  0     &   0       & -  & -  \\  % PASS
NGC-3800              &  175.05629   & 15.34236 & 3812  &  12.17 &  600  & 3 &  2020-02-24  &  226  & -16.59 &  -8.30    & -  & -  \\  % SF
NGC-4360              &  186.09084   & 9.292778 & 7019  &  12.63 &  300  & 3 &  2020-02-24  &  270  &  0     &  -0.50    & -  & -  \\  % PASS
UGC-8507\_nuc          &  202.74333   & 19.43694 &  997  &  13.81 &  480  & 3 &  2020-02-24  &  198  &  -22.6 &  -12.7    & -6.68  & -14.5 \\  % nuc SF
UGC-8507\_HII          &  202.74231   & 19.43144 &  997  &  13.81 &  480  & 3 &  2020-02-24  &  198  &  -94.8 &  -13.6    & -14.65 & -49.5 \\  % HII
UGC-9274\_nuc          &  217.01148   & 21.30381 & 1146  &  13.66 &  900  & 3 &  2020-02-24  &  217  &  -6.8  &  -3.7     & 0      &   0   \\  % nuc SF
UGC-9274\_HII          &  217.00656   & 21.29906 & 1146  &  13.66 &  900  & 3 &  2020-02-24  &  217  & -128.7 &  -17.6    & -26.04 & -54.94 \\  % HII
NGC-5739              &  220.62042   & 41.84222 & 5377  &  11.96 &  300  & 3 &  2020-02-24  &  270  &  0     &  -3.11    & -  & -  \\  % RET  \hline                                   
  \noalign{\smallskip}              \noalign{\smallskip}             \label{data2}
   \end{longtable}
